Entanglement and firewalls in quantum circuit model of black hole evaporation

We reexamine the quantum circuit model of black hole evaporation proposed in a previous work (Class. Quantum Grav. 35, 235013, 2018) [1]. This tripartite model incorporates the following systems: black hole ($\mathbf{BH}$), just radiation ($\mathbf{JR}$), and early radiation ($\mathbf{ER}$). We apply a scrambling unitary matrix with a single parameter $\theta$ to the ground state of the qubits in infalling matter toward a black hole in order to generate initial qubit states of the black hole that are more general than those in [1]. Specifically, the scrambling unitary matrix reduces to no scrambling and maximum scrambling when $\theta=0$ and $\theta=\pi/2$, respectively. Our aim is to explore the role of quantum monogamy in the firewall formation between the black hole and radiation. In this model, entanglement and firewall formation depend on the black hole mass $M$ and the frequency of Hawking radiation $\omega$. For the initial state with $\theta=\pi/2$, a firewall emerges at an earlier stage of the evolution than with $\theta=0$. We also find that a firewall structure emerges between $\mathbf{BH}$ and $\mathbf{JR}$, and that the information is carried away by radiation for all values of $M\omega$, provided that $\theta$ lies within a certain analytically determined range. Following unitary gate dynamics, the initial black hole qubit state can be retrieved from its imprint on the final radiation state, which was originally hidden behind the black hole's horizon. These results may provide insight into the properties of multipartite entanglement due to the different initial states in the evolution of a quantum circuit model for black hole evaporation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

